Looking for $U(1)_A$ Restoration in Hot QCD with Domain Wall Fermions

The effects of the axial anomaly are suppressed at high temperatures due to screening effects in the quark-gluon plasma. If the suppression is nearly complete close to the chiral transition temperature, this can have consequences for the nature of the phase transition. The use of a chiral action such as Domain Wall Fermions allows us to gain a deeper insight into the issue. Our lattice sizes were $16^3\times 8\times L_s$, with $L_s=32$ or 48, and our pion mass was approximately 200 MeV. We found that $U(1)_A$ stayed broken above the chiral transition. However the breaking was found to be due to topologically nontrivial configurations which raises the question as to whether it persists in the thermodynamic limit. We also present results for the eigenvalue density of the Dirac operator. It is seen that although the density decreases dramatically across the chiral transition temperature, $U(1)_A$ still remains broken at our current volume and quark mass due to the presence of zero modes.

==> figs/150MeV_1_norm.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(7200.00,5040.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(1078,704){\makebox(0,0)[r]{\strut{} 0}}%
      \put(1078,1213){\makebox(0,0)[r]{\strut{} 0.01}}%
      \put(1078,1722){\makebox(0,0)[r]{\strut{} 0.02}}%
      \put(1078,2231){\makebox(0,0)[r]{\strut{} 0.03}}%
      \put(1078,2740){\makebox(0,0)[r]{\strut{} 0.04}}%
      \put(1078,3248){\makebox(0,0)[r]{\strut{} 0.05}}%
      \put(1078,3757){\makebox(0,0)[r]{\strut{} 0.06}}%
      \put(1078,4266){\makebox(0,0)[r]{\strut{} 0.07}}%
      \put(1078,4775){\makebox(0,0)[r]{\strut{} 0.08}}%
      \put(1210,484){\makebox(0,0){\strut{} 0}}%
      \put(2608,484){\makebox(0,0){\strut{} 0.05}}%
      \put(4007,484){\makebox(0,0){\strut{} 0.1}}%
      \put(5405,484){\makebox(0,0){\strut{} 0.15}}%
      \put(6803,484){\makebox(0,0){\strut{} 0.2}}%
      \put(176,2739){\rotatebox{-270}{\makebox(0,0){\strut{}$\rho(\Lambda)$}}}%
      \put(4006,154){\makebox(0,0){\strut{}$\Lambda$}}%
      \put(2608,4266){\makebox(0,0)[l]{\strut{}\Huge 150 MeV}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(5816,4547){\makebox(0,0)[r]{\strut{}\large $ m_l+m_{ \mathrm{res} } $}}%
      \csname LTb\endcsname%
      \put(5816,4217){\makebox(0,0)[r]{\strut{}\large $ m_s+m_{ \mathrm{res} } $}}%
      \csname LTb\endcsname%
      \put(5816,3887){\makebox(0,0)[r]{\strut{}\large $\Delta<\bar{\psi}\psi>/\pi$}}%
      \csname LTb\endcsname%
      \put(5816,3557){\makebox(0,0)[r]{\strut{}\large $<\bar{\psi}\psi>/\pi$}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{./figs/150MeV_1_norm}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> figs/160MeV_norm.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(7200.00,5040.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(1078,704){\makebox(0,0)[r]{\strut{} 0}}%
      \put(1078,1213){\makebox(0,0)[r]{\strut{} 0.01}}%
      \put(1078,1722){\makebox(0,0)[r]{\strut{} 0.02}}%
      \put(1078,2231){\makebox(0,0)[r]{\strut{} 0.03}}%
      \put(1078,2740){\makebox(0,0)[r]{\strut{} 0.04}}%
      \put(1078,3248){\makebox(0,0)[r]{\strut{} 0.05}}%
      \put(1078,3757){\makebox(0,0)[r]{\strut{} 0.06}}%
      \put(1078,4266){\makebox(0,0)[r]{\strut{} 0.07}}%
      \put(1078,4775){\makebox(0,0)[r]{\strut{} 0.08}}%
      \put(1210,484){\makebox(0,0){\strut{} 0}}%
      \put(2608,484){\makebox(0,0){\strut{} 0.05}}%
      \put(4007,484){\makebox(0,0){\strut{} 0.1}}%
      \put(5405,484){\makebox(0,0){\strut{} 0.15}}%
      \put(6803,484){\makebox(0,0){\strut{} 0.2}}%
      \put(176,2739){\rotatebox{-270}{\makebox(0,0){\strut{}$\rho(\Lambda)$}}}%
      \put(4006,154){\makebox(0,0){\strut{}$\Lambda$}}%
      \put(2608,4266){\makebox(0,0)[l]{\strut{}\Huge 160 MeV}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(5816,4547){\makebox(0,0)[r]{\strut{}\large $ m_l+m_{ \mathrm{res} } $}}%
      \csname LTb\endcsname%
      \put(5816,4217){\makebox(0,0)[r]{\strut{}\large $ m_s+m_{ \mathrm{res} } $}}%
      \csname LTb\endcsname%
      \put(5816,3887){\makebox(0,0)[r]{\strut{}\large $\Delta<\bar{\psi}\psi>/\pi$}}%
      \csname LTb\endcsname%
      \put(5816,3557){\makebox(0,0)[r]{\strut{}\large $<\bar{\psi}\psi>/\pi$}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{./figs/160MeV_norm}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> figs/170MeV_norm.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(7200.00,5040.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(1078,704){\makebox(0,0)[r]{\strut{} 0}}%
      \put(1078,1213){\makebox(0,0)[r]{\strut{} 0.01}}%
      \put(1078,1722){\makebox(0,0)[r]{\strut{} 0.02}}%
      \put(1078,2231){\makebox(0,0)[r]{\strut{} 0.03}}%
      \put(1078,2740){\makebox(0,0)[r]{\strut{} 0.04}}%
      \put(1078,3248){\makebox(0,0)[r]{\strut{} 0.05}}%
      \put(1078,3757){\makebox(0,0)[r]{\strut{} 0.06}}%
      \put(1078,4266){\makebox(0,0)[r]{\strut{} 0.07}}%
      \put(1078,4775){\makebox(0,0)[r]{\strut{} 0.08}}%
      \put(1210,484){\makebox(0,0){\strut{} 0}}%
      \put(2608,484){\makebox(0,0){\strut{} 0.05}}%
      \put(4007,484){\makebox(0,0){\strut{} 0.1}}%
      \put(5405,484){\makebox(0,0){\strut{} 0.15}}%
      \put(6803,484){\makebox(0,0){\strut{} 0.2}}%
      \put(176,2739){\rotatebox{-270}{\makebox(0,0){\strut{}$\rho(\Lambda)$}}}%
      \put(4006,154){\makebox(0,0){\strut{}$\Lambda$}}%
      \put(2608,4266){\makebox(0,0)[l]{\strut{}\Huge 170 MeV}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(5816,4547){\makebox(0,0)[r]{\strut{}\large $ m_l+m_{ \mathrm{res} } $}}%
      \csname LTb\endcsname%
      \put(5816,4217){\makebox(0,0)[r]{\strut{}\large $ m_s+m_{ \mathrm{res} } $}}%
      \csname LTb\endcsname%
      \put(5816,3887){\makebox(0,0)[r]{\strut{}\large $\Delta<\bar{\psi}\psi>/\pi$}}%
      \csname LTb\endcsname%
      \put(5816,3557){\makebox(0,0)[r]{\strut{}\large $<\bar{\psi}\psi>/\pi$}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{./figs/170MeV_norm}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> figs/180MeV_norm.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(7200.00,5040.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(1078,704){\makebox(0,0)[r]{\strut{} 0}}%
      \put(1078,1213){\makebox(0,0)[r]{\strut{} 0.01}}%
      \put(1078,1722){\makebox(0,0)[r]{\strut{} 0.02}}%
      \put(1078,2231){\makebox(0,0)[r]{\strut{} 0.03}}%
      \put(1078,2740){\makebox(0,0)[r]{\strut{} 0.04}}%
      \put(1078,3248){\makebox(0,0)[r]{\strut{} 0.05}}%
      \put(1078,3757){\makebox(0,0)[r]{\strut{} 0.06}}%
      \put(1078,4266){\makebox(0,0)[r]{\strut{} 0.07}}%
      \put(1078,4775){\makebox(0,0)[r]{\strut{} 0.08}}%
      \put(1210,484){\makebox(0,0){\strut{} 0}}%
      \put(2608,484){\makebox(0,0){\strut{} 0.05}}%
      \put(4007,484){\makebox(0,0){\strut{} 0.1}}%
      \put(5405,484){\makebox(0,0){\strut{} 0.15}}%
      \put(6803,484){\makebox(0,0){\strut{} 0.2}}%
      \put(176,2739){\rotatebox{-270}{\makebox(0,0){\strut{}$\rho(\Lambda)$}}}%
      \put(4006,154){\makebox(0,0){\strut{}$\Lambda$}}%
      \put(2608,4266){\makebox(0,0)[l]{\strut{}\Huge 180 MeV}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(5816,4547){\makebox(0,0)[r]{\strut{}\large $ m_l+m_{ \mathrm{res} } $}}%
      \csname LTb\endcsname%
      \put(5816,4217){\makebox(0,0)[r]{\strut{}\large $ m_s+m_{ \mathrm{res} } $}}%
      \csname LTb\endcsname%
      \put(5816,3887){\makebox(0,0)[r]{\strut{}\large $\Delta<\bar{\psi}\psi>/\pi$}}%
      \csname LTb\endcsname%
      \put(5816,3557){\makebox(0,0)[r]{\strut{}\large $<\bar{\psi}\psi>/\pi$}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{./figs/180MeV_norm}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> figs/190MeV_norm.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(7200.00,5040.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(1078,704){\makebox(0,0)[r]{\strut{} 0}}%
      \put(1078,1213){\makebox(0,0)[r]{\strut{} 0.01}}%
      \put(1078,1722){\makebox(0,0)[r]{\strut{} 0.02}}%
      \put(1078,2231){\makebox(0,0)[r]{\strut{} 0.03}}%
      \put(1078,2740){\makebox(0,0)[r]{\strut{} 0.04}}%
      \put(1078,3248){\makebox(0,0)[r]{\strut{} 0.05}}%
      \put(1078,3757){\makebox(0,0)[r]{\strut{} 0.06}}%
      \put(1078,4266){\makebox(0,0)[r]{\strut{} 0.07}}%
      \put(1078,4775){\makebox(0,0)[r]{\strut{} 0.08}}%
      \put(1210,484){\makebox(0,0){\strut{} 0}}%
      \put(2608,484){\makebox(0,0){\strut{} 0.05}}%
      \put(4007,484){\makebox(0,0){\strut{} 0.1}}%
      \put(5405,484){\makebox(0,0){\strut{} 0.15}}%
      \put(6803,484){\makebox(0,0){\strut{} 0.2}}%
      \put(176,2739){\rotatebox{-270}{\makebox(0,0){\strut{}$\rho(\Lambda)$}}}%
      \put(4006,154){\makebox(0,0){\strut{}$\Lambda$}}%
      \put(2608,4266){\makebox(0,0)[l]{\strut{}\Huge 190 MeV}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(5816,4547){\makebox(0,0)[r]{\strut{}\large $ m_l+m_{ \mathrm{res} } $}}%
      \csname LTb\endcsname%
      \put(5816,4217){\makebox(0,0)[r]{\strut{}\large $ m_s+m_{ \mathrm{res} } $}}%
      \csname LTb\endcsname%
      \put(5816,3887){\makebox(0,0)[r]{\strut{}\large $\Delta<\bar{\psi}\psi>/\pi$}}%
      \csname LTb\endcsname%
      \put(5816,3557){\makebox(0,0)[r]{\strut{}\large $<\bar{\psi}\psi>/\pi$}}%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(2430,2204){\makebox(0,0)[r]{\strut{} 0}}%
      \put(2430,4019){\makebox(0,0)[r]{\strut{} 0.002}}%
      \put(2562,1984){\makebox(0,0){\strut{} 0}}%
      \put(4123,1984){\makebox(0,0){\strut{} 0.015}}%
      \put(7765,65729){\makebox(0,0)[l]{\strut{}\Huge IamMeV}}%
    }%
    \gplgaddtomacro\gplfronttext{%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{./figs/190MeV_norm}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> figs/200MeV_1_norm.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(7200.00,5040.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(1078,704){\makebox(0,0)[r]{\strut{} 0}}%
      \put(1078,1213){\makebox(0,0)[r]{\strut{} 0.01}}%
      \put(1078,1722){\makebox(0,0)[r]{\strut{} 0.02}}%
      \put(1078,2231){\makebox(0,0)[r]{\strut{} 0.03}}%
      \put(1078,2740){\makebox(0,0)[r]{\strut{} 0.04}}%
      \put(1078,3248){\makebox(0,0)[r]{\strut{} 0.05}}%
      \put(1078,3757){\makebox(0,0)[r]{\strut{} 0.06}}%
      \put(1078,4266){\makebox(0,0)[r]{\strut{} 0.07}}%
      \put(1078,4775){\makebox(0,0)[r]{\strut{} 0.08}}%
      \put(1210,484){\makebox(0,0){\strut{} 0}}%
      \put(2608,484){\makebox(0,0){\strut{} 0.05}}%
      \put(4007,484){\makebox(0,0){\strut{} 0.1}}%
      \put(5405,484){\makebox(0,0){\strut{} 0.15}}%
      \put(6803,484){\makebox(0,0){\strut{} 0.2}}%
      \put(176,2739){\rotatebox{-270}{\makebox(0,0){\strut{}$\rho(\Lambda)$}}}%
      \put(4006,154){\makebox(0,0){\strut{}$\Lambda$}}%
      \put(2608,4266){\makebox(0,0)[l]{\strut{}\Huge 200 MeV}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(5816,4547){\makebox(0,0)[r]{\strut{}\large $ m_l+m_{ \mathrm{res} } $}}%
      \csname LTb\endcsname%
      \put(5816,4217){\makebox(0,0)[r]{\strut{}\large $ m_s+m_{ \mathrm{res} } $}}%
      \csname LTb\endcsname%
      \put(5816,3887){\makebox(0,0)[r]{\strut{}\large $\Delta<\bar{\psi}\psi>/\pi$}}%
      \csname LTb\endcsname%
      \put(5816,3557){\makebox(0,0)[r]{\strut{}\large $<\bar{\psi}\psi>/\pi$}}%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(2430,2204){\makebox(0,0)[r]{\strut{} 0}}%
      \put(2430,4019){\makebox(0,0)[r]{\strut{} 0.002}}%
      \put(2562,1984){\makebox(0,0){\strut{} 0}}%
      \put(4123,1984){\makebox(0,0){\strut{} 0.015}}%
      \put(7765,65729){\makebox(0,0)[l]{\strut{}\Huge IamMeV}}%
    }%
    \gplgaddtomacro\gplfronttext{%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{./figs/200MeV_1_norm}}%
    \gplfronttext
  \end{picture}%
\endgroup

